A sub-quadratic algorithm for the longest common increasing subsequence problem

The Longest Common Increasing Subsequence problem (LCIS) is a natural variant of the celebrated Longest Common Subsequence (LCS) problem. For LCIS, as well as for LCS, there is an $O(n^2)$-time algorithm and a SETH-based conditional lower bound of $O(n^{2-\varepsilon})$. For LCS, there is also the Masek-Paterson $O(n^2 / \log{n})$-time algorithm, which does not seem to adapt to LCIS in any obvious way. Hence, a natural question arises: does any (slightly) sub-quadratic algorithm exist for the Longest Common Increasing Subsequence problem? We answer this question positively, presenting a $O(n^2 / \log^a{n})$-time algorithm for $a = \frac{1}{6}-o(1)$. The algorithm is not based on memorizing small chunks of data (often used for logarithmic speedups, including the "Four Russians Trick" in LCS), but rather utilizes a new technique, bounding the number of significant symbol matches between the two sequences.

==> example_pred.tex <==
%\documentclass{article}
%\usepackage{tikz}
%\usetikzlibrary{arrows.meta}
%\begin{document}
 


\def\nodecolors{{"gray", "green", "blue", "cyan", "red"}}
\def\valA{{1, 3, 5, 2, 5, 4, 5 }}
\def\valB{{1, 2, 5, 3, 5, 4, 5 }}
\begin{tikzpicture}[scale=.9, transform shape]
\tikzstyle{every node} = [circle]
\node(A) [font=\large\bf] at (-1,3) {A:};
\foreach \x [count=\n] in {0,...,6}{%
    \pgfmathparse{\valA[\x]};
    \edef\cwhat{\pgfmathresult};
    \pgfmathparse{\nodecolors[\cwhat-1]};
    \edef\ccol{\pgfmathresult};
    \node(A\x)[shape=rectangle,minimum size=0.8cm, font=\large, fill=\ccol!30] at (\x,3) {\cwhat};
}
\node(B) [font=\large\bf] at (-1,0) {B:};
\foreach \x [count=\n] in {0,...,6}{%
    \pgfmathparse{\valB[\x]};
    \edef\cwhat{\pgfmathresult};
    \pgfmathparse{\nodecolors[\cwhat-1]};
    \edef\ccol{\pgfmathresult};
    \node(B\x)[shape=rectangle,minimum size=0.8cm, font=\large, fill=\ccol!30] at (\x,0) {\cwhat};
}
\foreach \source/\target/\val in {0/0/1, 3/1/2, 5/5/3, 6/6/4 }{%
    \pgfmathparse{\valA[\source]};
    \edef\cwhat{\pgfmathresult};
    \pgfmathparse{\nodecolors[\cwhat-1]};
    \edef\ccol{\pgfmathresult};
    \draw [\ccol,thick] (A\source) -- node[draw=\ccol,pos=0.3,shape=rectangle,style=solid,fill=white,scale=0.8,font=\small\bf](EU\source\target){\val} node[pos=0.7,shape=circle,scale=0.5](ED\source\target){} (B\target) ;
}

\foreach \source/\target/\val in {1/3/2, 2/4/3, 4/4/3}{%
    \pgfmathparse{\valA[\source]};
    \edef\cwhat{\pgfmathresult};
    \pgfmathparse{\nodecolors[\cwhat-1]};
    \edef\ccol{\pgfmathresult};
    \draw [\ccol,thick] (A\source) -- node[pos=0.7,shape=circle,scale=0.5](EU\source\target){\val} node[draw=\ccol,pos=0.7,shape=rectangle,style=solid,fill=white,scale=0.8,font=\small\bf](ED\source\target){\val} (B\target) ;
}



\draw[-Latex,color=red] (EU66) to [out=140, in=20] (EU55);
\draw[-Latex,color=cyan] (EU55) to [out=140, in=10] (EU31);
\draw[-Latex,color=red] (ED44) to [out=110, in=-20] (EU31);
\draw[-Latex,color=green] (EU31) to [out=140, in=20] (EU00);
\draw[-Latex,color=red] (ED24) to [out=200, in=-20] (ED13);
\draw[-Latex,color=blue] (ED13) to [out=200, in=-20] (EU00);
\end{tikzpicture}
%\end{document}


==> example_significant.tex <==
    
\def\nodecolors{{"gray", "green", "blue", "cyan", "red"}}
\def\valA{{1, 3, 5, 2, 5, 4, 5 }}
\def\valB{{1, 2, 5, 3, 5, 4, 5 }}
\begin{tikzpicture}[scale=.9, transform shape]
\tikzstyle{every node} = [circle]
\node(A) [font=\large\bf] at (-1,3) {A:};
\foreach \x [count=\n] in {0,...,6}{%
    \pgfmathparse{\valA[\x]};
    \edef\cwhat{\pgfmathresult};
    \pgfmathparse{\nodecolors[\cwhat-1]};
    \edef\ccol{\pgfmathresult};
    \node(A\x)[shape=rectangle,minimum size=0.8cm, font=\large, fill=\ccol!30] at (\x,3) {\cwhat};
}
\node(B) [font=\large\bf] at (-1,0) {B:};
\foreach \x [count=\n] in {0,...,6}{%
    \pgfmathparse{\valB[\x]};
    \edef\cwhat{\pgfmathresult};
    \pgfmathparse{\nodecolors[\cwhat-1]};
    \edef\ccol{\pgfmathresult};
    \node(B\x)[shape=rectangle,minimum size=0.8cm, font=\large, fill=\ccol!30] at (\x,0) {\cwhat};
}
\foreach \source/\target/\val in {2/2/2, 4/2/3, 2/4/3, 6/6/4 }{%
    \draw [red,thick] (A\source) -- node[draw=red, shape=rectangle, fill=white, pos=0.25, font=\small\bf] {\val} (B\target) ;
}
\foreach \source/\target/\val in {4/4/3, 4/6/3, 6/4/3}{%
    \draw [red,dashed] (A\source) -- node[draw=red, style=solid, shape=rectangle, fill=white, pos=0.25, font=\small] {\val} (B\target) ;
}

\end{tikzpicture}

